A Determination of the Weak Phase \gamma from Color-allowed B^{\pm}_u \to DK^{\pm} Decays

We show that it is possible to determine the weak phase \gamma \equiv \arg (- V^*_{ub} V_{ud} / V^*_{cb} V_{cd}) of the Cabibbo-Kobayashi-Maskawa flavor mixing matrix only from the measurement of the color-allowed B^{\pm}_u \to D K^{\pm} decay rates. The uncertainty of this method, arising mainly from the factorization approximation for two tree-level spectator quark transitions, may be well controlled.

==> (inline-0) <==
\begin{picture}(1200,990)(-300,0)
%\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
%\put(700,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.85}}
\put(1116,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,278){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,278){\makebox(0,0)[r]{0.9}}
\put(1116,278){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,398){\makebox(0,0)[r]{0.95}}
\put(1116,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{1.0}}
\put(1116,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,637){\makebox(0,0)[r]{1.05}}
\put(1116,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,757){\makebox(0,0)[r]{1.1}}
\put(1116,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{1.15}}
\put(1116,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){--50$^{\circ}$}}
\put(264,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(351,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(351,113){\makebox(0,0){-40}}
\put(351,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(438,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(438,113){\makebox(0,0){--30$^{\circ}$}}
\put(438,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(526,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(526,113){\makebox(0,0){-20}}
\put(526,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(613,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(613,113){\makebox(0,0){--10$^{\circ}$}}
\put(613,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(700,113){\makebox(0,0){0}}
\put(700,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(787,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(787,113){\makebox(0,0){+10$^{\circ}$}}
\put(787,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(874,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(874,113){\makebox(0,0){20}}
\put(874,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(962,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(962,113){\makebox(0,0){+30$^{\circ}$}}
\put(962,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1049,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(1049,113){\makebox(0,0){40}}
\put(1049,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,113){\makebox(0,0){+50$^{\circ}$}}
\put(1136,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,877){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(40,698){\makebox(0,0)[l]{\shortstack{$R_1$}}}
\put(55,338){\makebox(0,0)[1]{\shortstack{$R_2$}}}
\put(700,30){\makebox(0,0){$\delta$}}
\put(700,810){\makebox(0,0){a}}
\put(700,250){\makebox(0,0){a}}
\put(700,670){\makebox(0,0){b}}
\put(700,400){\makebox(0,0){b}}
\put(700,565){\makebox(0,0){c}}
\put(264,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(308,525){\usebox{\plotpoint}}
\put(308,525){\rule[-0.175pt]{8.191pt}{0.350pt}}
\put(342,526){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(377,527){\rule[-0.175pt]{10.600pt}{0.350pt}}
\put(421,528){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(456,529){\rule[-0.175pt]{10.359pt}{0.350pt}}
\put(499,530){\rule[-0.175pt]{14.695pt}{0.350pt}}
\put(560,531){\rule[-0.175pt]{21.199pt}{0.350pt}}
\put(648,532){\rule[-0.175pt]{27.222pt}{0.350pt}}
\put(761,531){\rule[-0.175pt]{20.958pt}{0.350pt}}
\put(848,530){\rule[-0.175pt]{14.695pt}{0.350pt}}
\put(909,529){\rule[-0.175pt]{10.600pt}{0.350pt}}
\put(953,528){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(988,527){\rule[-0.175pt]{10.359pt}{0.350pt}}
\put(1031,526){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(1066,525){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(308,684){\usebox{\plotpoint}}
\put(308,684){\usebox{\plotpoint}}
\put(309,685){\usebox{\plotpoint}}
\put(310,686){\usebox{\plotpoint}}
\put(312,687){\usebox{\plotpoint}}
\put(313,688){\usebox{\plotpoint}}
\put(314,689){\usebox{\plotpoint}}
\put(316,690){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(317,691){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(319,692){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(320,693){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(322,694){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(323,695){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(325,696){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(326,697){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(328,698){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(329,699){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(331,700){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(332,701){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(334,702){\usebox{\plotpoint}}
\put(335,703){\usebox{\plotpoint}}
\put(336,704){\usebox{\plotpoint}}
\put(338,705){\usebox{\plotpoint}}
\put(339,706){\usebox{\plotpoint}}
\put(340,707){\usebox{\plotpoint}}
\put(342,708){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(343,709){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(345,710){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(347,711){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(349,712){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(350,713){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(352,714){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(354,715){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(355,716){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(357,717){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(358,718){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(360,719){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(361,720){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(363,721){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(364,722){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(366,723){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(367,724){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(369,725){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(370,726){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(372,727){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(373,728){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(375,729){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(377,730){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(378,731){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(380,732){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(381,733){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(383,734){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(384,735){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(386,736){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(387,737){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(389,738){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(390,739){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(392,740){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(393,741){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(395,742){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(396,743){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(398,744){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(400,745){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(402,746){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(403,747){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(405,748){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(407,749){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(408,750){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(410,751){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(412,752){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(413,753){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(415,754){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(416,755){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(418,756){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(419,757){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(421,758){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(422,759){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(424,760){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(426,761){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(428,762){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(429,763){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(431,764){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(433,765){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(434,766){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(436,767){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(438,768){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(439,769){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(441,770){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(443,771){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(445,772){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(446,773){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(448,774){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(450,775){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(452,776){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(454,777){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(455,778){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(457,779){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(459,780){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(461,781){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(463,782){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(464,783){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(467,784){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(469,785){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(471,786){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(473,787){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(474,788){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(476,789){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(478,790){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(480,791){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(481,792){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(484,793){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(486,794){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(488,795){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(491,796){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(493,797){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(495,798){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(497,799){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(499,800){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(501,801){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(503,802){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(505,803){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(508,804){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(510,805){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(512,806){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(514,807){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(517,808){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(519,809){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(521,810){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(523,811){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(526,812){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(528,813){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(530,814){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(532,815){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(534,816){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(537,817){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(540,818){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(543,819){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(545,820){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(547,821){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(549,822){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(552,823){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(554,824){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(557,825){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(560,826){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(563,827){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(566,828){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(569,829){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(572,830){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(575,831){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(578,832){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(582,833){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(587,834){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(589,835){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(592,836){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(595,837){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(599,838){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(604,839){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(608,840){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(613,841){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(617,842){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(622,843){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(626,844){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(630,845){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(639,846){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(643,847){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(648,848){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(656,849){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(665,850){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(683,851){\rule[-0.175pt]{10.359pt}{0.350pt}}
\put(726,850){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(744,849){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(752,848){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(756,847){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(761,846){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(770,845){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(774,844){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(778,843){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(782,842){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(787,841){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(791,840){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(796,839){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(800,838){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(805,837){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(807,836){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(810,835){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(813,834){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(817,833){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(822,832){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(825,831){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(828,830){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(831,829){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(834,828){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(837,827){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(840,826){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(842,825){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(845,824){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(848,823){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(850,822){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(852,821){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(854,820){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(857,819){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(860,818){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(863,817){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(866,816){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(868,815){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(870,814){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(872,813){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(874,812){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(876,811){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(878,810){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(880,809){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(883,808){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(885,807){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(887,806){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(889,805){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(892,804){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(894,803){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(896,802){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(898,801){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(901,800){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(903,799){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(905,798){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(907,797){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(909,796){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(911,795){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(913,794){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(915,793){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(918,792){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(919,791){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(921,790){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(923,789){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(925,788){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(926,787){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(929,786){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(931,785){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(933,784){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(935,783){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(936,782){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(938,781){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(940,780){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(942,779){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(943,778){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(945,777){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(947,776){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(949,775){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(951,774){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(952,773){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(954,772){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(956,771){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(958,770){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(960,769){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(961,768){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(963,767){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(965,766){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(966,765){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(968,764){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(969,763){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(971,762){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(973,761){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(975,760){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(977,759){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(978,758){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(980,757){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(982,756){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(983,755){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(985,754){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(986,753){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(988,752){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(989,751){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(991,750){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(992,749){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(994,748){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(995,747){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(997,746){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(999,745){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1001,744){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1003,743){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1004,742){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1006,741){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1008,740){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1009,739){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1011,738){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1012,737){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1014,736){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1015,735){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1017,734){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1018,733){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1020,732){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1021,731){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1023,730){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1024,729){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1026,728){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1027,727){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1029,726){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1030,725){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1032,724){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1034,723){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1035,722){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1037,721){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1038,720){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1040,719){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1041,718){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1043,717){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1044,716){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1046,715){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1047,714){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1049,713){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1050,712){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1052,711){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1054,710){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1056,709){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1058,708){\usebox{\plotpoint}}
\put(1059,707){\usebox{\plotpoint}}
\put(1060,706){\usebox{\plotpoint}}
\put(1062,705){\usebox{\plotpoint}}
\put(1063,704){\usebox{\plotpoint}}
\put(1064,703){\usebox{\plotpoint}}
\put(1066,702){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1067,701){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1069,700){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1070,699){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1072,698){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1073,697){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1075,696){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1076,695){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1078,694){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1079,693){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1081,692){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1082,691){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1084,690){\usebox{\plotpoint}}
\put(1085,689){\usebox{\plotpoint}}
\put(1086,688){\usebox{\plotpoint}}
\put(1088,687){\usebox{\plotpoint}}
\put(1089,686){\usebox{\plotpoint}}
\put(1090,685){\usebox{\plotpoint}}
\put(308,365){\usebox{\plotpoint}}
\put(308,365){\usebox{\plotpoint}}
\put(309,364){\usebox{\plotpoint}}
\put(310,363){\usebox{\plotpoint}}
\put(312,362){\usebox{\plotpoint}}
\put(313,361){\usebox{\plotpoint}}
\put(314,360){\usebox{\plotpoint}}
\put(316,359){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(317,358){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(319,357){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(321,356){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(323,355){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(324,354){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(326,353){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(328,352){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(330,351){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(332,350){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(333,349){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(335,348){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(337,347){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(338,346){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(340,345){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(342,344){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(343,343){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(345,342){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(346,341){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(348,340){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(349,339){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(351,338){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(352,337){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(354,336){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(356,335){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(358,334){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(359,333){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(361,332){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(363,331){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(365,330){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(367,329){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(368,328){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(370,327){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(372,326){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(373,325){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(375,324){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(377,323){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(378,322){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(380,321){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(382,320){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(384,319){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(385,318){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(387,317){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(389,316){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(391,315){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(393,314){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(394,313){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(396,312){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(398,311){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(400,310){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(402,309){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(403,308){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(405,307){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(407,306){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(408,305){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(410,304){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(412,303){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(413,302){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(415,301){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(417,300){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(419,299){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(420,298){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(422,297){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(424,296){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(426,295){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(428,294){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(429,293){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(431,292){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(433,291){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(434,290){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(436,289){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(438,288){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(440,287){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(442,286){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(444,285){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(447,284){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(448,283){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(450,282){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(452,281){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(454,280){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(455,279){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(458,278){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(460,277){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(462,276){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(465,275){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(467,274){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(469,273){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(471,272){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(473,271){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(475,270){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(477,269){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(479,268){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(482,267){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(484,266){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(486,265){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(488,264){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(491,263){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(493,262){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(495,261){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(497,260){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(499,259){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(501,258){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(503,257){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(505,256){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(508,255){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(510,254){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(512,253){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(514,252){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(517,251){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(520,250){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(523,249){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(526,248){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(528,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(530,246){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(532,245){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(534,244){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(537,243){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(540,242){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(543,241){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(546,240){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(549,239){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(552,238){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(554,237){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(557,236){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(560,235){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(564,234){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(569,233){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(572,232){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(575,231){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(578,230){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(582,229){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(587,228){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(589,227){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(592,226){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(595,225){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(599,224){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(604,223){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(608,222){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(613,221){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(622,220){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(626,219){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(630,218){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(639,217){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(643,216){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(648,215){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(656,214){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(674,213){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(683,212){\rule[-0.175pt]{10.359pt}{0.350pt}}
\put(726,213){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(735,214){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(752,215){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(756,216){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(761,217){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(770,218){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(774,219){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(778,220){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(787,221){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(791,222){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(796,223){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(800,224){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(805,225){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(807,226){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(810,227){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(813,228){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(817,229){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(822,230){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(825,231){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(828,232){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(831,233){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(835,234){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(840,235){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(842,236){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(845,237){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(848,238){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(851,239){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(854,240){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(857,241){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(860,242){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(863,243){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(866,244){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(868,245){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(870,246){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(872,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(874,248){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(877,249){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(880,250){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(883,251){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(885,252){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(887,253){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(889,254){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(892,255){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(894,256){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(896,257){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(898,258){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(901,259){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(903,260){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(905,261){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(907,262){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(909,263){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(911,264){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(913,265){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(915,266){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(918,267){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(920,268){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(922,269){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(924,270){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(927,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(929,272){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(931,273){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(933,274){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(935,275){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(937,276){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(939,277){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(941,278){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(944,279){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(945,280){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(947,281){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(949,282){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(951,283){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(952,284){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(955,285){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(957,286){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(959,287){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(962,288){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(963,289){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(965,290){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(966,291){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(968,292){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(969,293){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(971,294){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(973,295){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(975,296){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(977,297){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(978,298){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(980,299){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(982,300){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(984,301){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(986,302){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(987,303){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(989,304){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(991,305){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(992,306){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(994,307){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(995,308){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(997,309){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(999,310){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1001,311){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1003,312){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1004,313){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1006,314){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1008,315){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1010,316){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1012,317){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1013,318){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1015,319){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1017,320){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1019,321){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1021,322){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1022,323){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1024,324){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1026,325){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1027,326){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1029,327){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1030,328){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1032,329){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1034,330){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1036,331){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1038,332){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1040,333){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1041,334){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1043,335){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1045,336){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1047,337){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1049,338){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1050,339){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1052,340){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1053,341){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1055,342){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1056,343){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1058,344){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1059,345){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1061,346){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1062,347){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1064,348){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1065,349){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1067,350){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1069,351){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1071,352){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1073,353){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1075,354){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1076,355){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1078,356){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1080,357){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1082,358){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1084,359){\usebox{\plotpoint}}
\put(1085,360){\usebox{\plotpoint}}
\put(1086,361){\usebox{\plotpoint}}
\put(1088,362){\usebox{\plotpoint}}
\put(1089,363){\usebox{\plotpoint}}
\put(1090,364){\usebox{\plotpoint}}
\put(308,432){\usebox{\plotpoint}}
\put(308,432){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(310,431){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(313,430){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(315,429){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(319,428){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(322,427){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(325,426){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(328,425){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(331,424){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(334,423){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(336,422){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(339,421){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(341,420){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(346,419){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(351,418){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(354,417){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(357,416){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(360,415){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(363,414){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(366,413){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(369,412){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(371,411){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(374,410){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(376,409){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(380,408){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(383,407){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(386,406){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(389,405){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(392,404){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(395,403){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(398,402){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(401,401){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(404,400){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(408,399){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(412,398){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(415,397){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(418,396){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(421,395){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(424,394){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(427,393){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(430,392){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(434,391){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(438,390){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(441,389){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(444,388){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(447,387){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(451,386){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(456,385){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(459,384){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(462,383){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(465,382){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(469,381){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(473,380){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(477,379){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(482,378){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(485,377){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(488,376){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(491,375){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(495,374){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(499,373){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(503,372){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(508,371){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(512,370){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(517,369){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(521,368){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(526,367){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(530,366){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(534,365){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(538,364){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(543,363){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(552,362){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(556,361){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(560,360){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(569,359){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(573,358){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(578,357){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(587,356){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(595,355){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(599,354){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(604,353){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(613,352){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(622,351){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(630,350){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(648,349){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(656,348){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(683,347){\rule[-0.175pt]{10.359pt}{0.350pt}}
\put(726,348){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(752,349){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(761,350){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(778,351){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(787,352){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(796,353){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(800,354){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(805,355){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(813,356){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(822,357){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(826,358){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(831,359){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(840,360){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(844,361){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(848,362){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(857,363){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(861,364){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(866,365){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(870,366){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(874,367){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(878,368){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(883,369){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(887,370){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(892,371){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(896,372){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(901,373){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(905,374){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(909,375){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(912,376){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(915,377){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(918,378){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(922,379){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(927,380){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(931,381){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(935,382){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(938,383){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(941,384){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(944,385){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(948,386){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(953,387){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(956,388){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(959,389){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(962,390){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(966,391){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(970,392){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(973,393){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(976,394){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(979,395){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(982,396){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(985,397){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(988,398){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(992,399){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(996,400){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(999,401){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1002,402){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1005,403){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1008,404){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1011,405){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1014,406){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1017,407){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1020,408){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1023,409){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1025,410){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1028,411){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1030,412){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1034,413){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1037,414){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1040,415){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1043,416){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1046,417){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1049,418){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1053,419){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1058,420){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1060,421){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1063,422){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1065,423){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1069,424){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1072,425){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1075,426){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1078,427){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1081,428){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1084,429){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1086,430){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1089,431){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1091,432){\usebox{\plotpoint}}
\put(308,617){\usebox{\plotpoint}}
\put(308,617){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(310,618){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(313,619){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(315,620){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(318,621){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(320,622){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(322,623){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(325,624){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(328,625){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(331,626){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(334,627){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(336,628){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(338,629){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(340,630){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(342,631){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(345,632){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(348,633){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(351,634){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(353,635){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(355,636){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(357,637){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(360,638){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(363,639){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(366,640){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(369,641){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(371,642){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(374,643){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(376,644){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(379,645){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(381,646){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(383,647){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(386,648){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(389,649){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(392,650){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(395,651){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(398,652){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(401,653){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(404,654){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(406,655){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(409,656){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(411,657){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(415,658){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(418,659){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(421,660){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(423,661){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(425,662){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(427,663){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(430,664){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(432,665){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(435,666){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(437,667){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(441,668){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(444,669){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(447,670){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(451,671){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(456,672){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(459,673){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(462,674){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(465,675){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(467,676){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(470,677){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(472,678){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(476,679){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(479,680){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(482,681){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(486,682){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(491,683){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(493,684){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(496,685){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(498,686){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(503,687){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(508,688){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(511,689){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(514,690){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(517,691){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(521,692){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(526,693){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(530,694){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(534,695){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(538,696){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(543,697){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(547,698){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(552,699){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(556,700){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(560,701){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(564,702){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(569,703){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(573,704){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(578,705){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(587,706){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(591,707){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(595,708){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(604,709){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(613,710){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(622,711){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(630,712){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(639,713){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(648,714){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(656,715){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(674,716){\rule[-0.175pt]{14.695pt}{0.350pt}}
\put(735,715){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(752,714){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(761,713){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(770,712){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(778,711){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(787,710){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(796,709){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(805,708){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(809,707){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(813,706){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(822,705){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(826,704){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(831,703){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(835,702){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(840,701){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(844,700){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(848,699){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(852,698){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(857,697){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(861,696){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(866,695){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(870,694){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(874,693){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(878,692){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(883,691){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(886,690){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(889,689){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(892,688){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(896,687){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(901,686){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(903,685){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(906,684){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(909,683){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(913,682){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(918,681){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(921,680){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(924,679){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(927,678){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(929,677){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(932,676){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(935,675){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(938,674){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(941,673){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(944,672){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(948,671){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(953,670){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(956,669){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(959,668){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(962,667){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(964,666){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(967,665){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(970,664){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(972,663){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(974,662){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(976,661){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(979,660){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(982,659){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(985,658){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(988,657){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(990,656){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(993,655){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(996,654){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(999,653){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1002,652){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1005,651){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1008,650){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1011,649){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1014,648){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1016,647){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1018,646){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1020,645){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1023,644){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1025,643){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1028,642){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1030,641){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1034,640){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1037,639){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1040,638){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1042,637){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1044,636){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1046,635){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1049,634){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1052,633){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1055,632){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1058,631){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1060,630){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1062,629){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1064,628){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1066,627){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1069,626){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1072,625){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1075,624){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1077,623){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1079,622){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1081,621){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1084,620){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1086,619){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1089,618){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1091,617){\usebox{\plotpoint}}
\end{picture}
